Improving Accuracy and Efficiency of Start-up Cost Formulations in MIP Unit Commitment by Modeling Power Plant Temperatures

This paper presents an improved mixed-integer model for the Thermal Unit Commitment Problem. By introducing new variables for the temperature of each thermal unit, the off-time-dependent start-up costs are modeled accurately and with a lower integrality gap than state-of-the-art formulations. This new approach significantly improves computational efficiency compared to existing formulations, even if they only model a rough approximation of the start-up costs. Our findings were validated on real-world test cases using CPLEX.

==> pics/Startupcosts.tex <==
	\begin{tikzpicture}[x=1cm, y=1cm]
		% Gitter zeichnen
		\def\F{0.8}
		\def\V{3.6}
		\def\fc(#1){(\F+\V*(1-exp(-(#1)*2.7/\T)))}
		\def\T{30}
		\def\xscale{7.2/\T}

		\def\a{5}
		\def\b{12}
		\def\c{\T}
		\def\p{{(0.5*\fc( 0) + 0.5*\fc(\a-1))}}
		\def\q{{(0.5*\fc(\a) + 0.5*\fc(\b-1))}}
		\def\r{{(0.5*\fc(\b) + 0.5*\fc(\c-1))}}
		
		\begin{scope}[xscale=\xscale]
			% Fehler zeichnen
			\fill[approxError] (0,\F) \foreach \x in {1,2,...,\T} {
				|- (\x,{\fc(\x-1)})
			} |- (\b,\r) |- (\a,\q) |- (0,\p) -- cycle;
			
		
			% Originale Kosten
			\foreach \x in {1,2,...,\T} {
				\draw[very thick,line cap=butt] (\x-1,{\fc(\x-1)}) -- (\x,{\fc(\x-1)});
			}
			
			% Approximation
			\draw[approxColor,very thick,line cap=butt]
				(0,\p) -- (\a,\p)
			    (\a,\q) -- (\b,\q)
			    (\b,\r) -- (\c,\r);
			
			% Stufen
			\begin{scope}[yshift=-0.5cm,approxText,anchor=south]
				\node at ({\a/2},0) {hot};
				\node at ({(\a+\b)/2},0) {warm};
				\node at ({(\b+\c)/2},0) {cold};
			\end{scope}
			\foreach \x in {\a,\b,\c} {
				\draw[thick] (\x,0.13) -- (\x,-0.13);
			}
			\foreach \x in {1,2,...,\T} {
				\ifthenelse{\not\(\x=\a \OR \x=\b \OR \x=\c\)}{
					\draw (\x,0.05) -- (\x,-0.05);
				}{}
			}

			% Funktionen beschriften
			\node[anchor=south east] at (\T,{\fc(\T-1)}) {$\StartupCost(i,l)$};
			\node[anchor=north east,approxText] at (\T,\r) {$\StartupCostTilde(i,l)$};
		\end{scope}

		% Approximationsfehler
		\draw [decorate,xshift=0.8mm,decoration={brace,amplitude=1mm,mirror}]  ({\a*\xscale},\p) -- ({\a*\xscale},{\fc(\a-1)}) node[midway,anchor=west,xshift=0.75mm] {approximation error};
		
		% Achsen zeichnen
		\draw[thick,->] (-0.3,0) -- (7.7,0);
		\begin{pgfinterruptboundingbox}
			\node[anchor=west] at (7.7,0) {$\tau$};
		\end{pgfinterruptboundingbox}
		\draw[thick,->] (0,-0.3) -- (0,{\fc(\T-1)+0.2}) node[anchor=south] {cost}; 
	\end{tikzpicture}



==> pics/Temperature.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[x=0.7cm,y=0.7cm]
		\def\T{10}
		\def\lambda{0.32}
		\def\h{3}
		\def\fT(#1){(exp(-\lambda*(#1))}
		\def\fdT(#1){\lambda*(exp(-\lambda*(#1)))}
		\def\ftemp(#1){((#1) <= 1 ? 1 : ((#1) < 4 ? \fT(#1-1) : ((#1) <= 5 ? 1 : \fT(#1-5))))}
		
		\begin{scope}[yshift=1cm]
			\begin{scope}[yscale=\h]
				% continuous temperature (samples=10 prevents error)
				\begin{scope}[tempColor,very thick, line cap=round, line join=round]
					\draw (1,1) plot[smooth, domain=1:4, samples=10]  (\x, {\fT(\x-1)});
					\draw[loosely dashed, dash phase=1.1pt] (4,{\fT(3)}) -- (4,1);
					\draw (5,1) plot[smooth, domain=5:10, samples=10] (\x, {\fT(\x-5)});
				\end{scope}
	
				% discrete temperature
				\foreach \k in {1,...,10} {
					\coordinate (temp\k) at ({\k-1},{\ftemp(\k-1)});
					%\fill[tempColor] (temp\k) ellipse (0.07 and {0.07/\h});
					\draw[tempBColor, very thick, line cap=round] (temp\k) -- +(1,0);				
				}
				\draw (temp7) ++(0.4,0.05) node[tempBText,anchor=south west] (tempDisc) {$\tempDisc(i,t)$};
				\draw (tempDisc |- 0,0.2) node[tempText] {$\tempFunc(i)(t)$};
	
				% heating
				\draw[tempBColor, very thick, line cap=round, loosely dashed, dash phase=0pt] (4, {\fT(3)}) -- (5, {\fT(3)});
				\draw[tempBColor, very thick, -latex] (4.53, {\fT(3)}) -- (4.53, 1);
				\node[tempBText, anchor=west] at (4.58, {(\fT(3)+1)/2}) {$\heating(i,4)$};

				% tick for 1
				\draw (0.08, 1) -- (-0.08, 1) node[anchor=east] {$1$};
				\coordinate (max) at (0,1);
			\end{scope}
	
			% first x axis
			\draw[<->] (-0.5, 0) -- (\T + 0.5, 0);
			\foreach \i in {1,...,\T} {
				\draw ({max(0,\i)+min(0,\i-1)}, 0) +(0, -0.08) -- +(0, 0.08);
				    ++( 0, 2) +(0, -0.08) -- +(0, 0.08);
			}
		\end{scope}
		
		\begin{scope}[yscale=1]
			% onOff
			\draw[onOffColor, very thick,fill=onOffBack] (0,0) -- (0,1) -| (1,0) -| (4,1) -| (5,0) -- (\T,0);
			\node[onOffText, anchor=west] at (1, 0.5) {$\onOff(i,)$};

			% tick for 1
			\draw (0.08, 1) -- (-0.08, 1) node[anchor=east] {$1$};
		\end{scope}
		
		% second x axis
		\draw[<->] (-0.5, 0) -- (\T + 0.5, 0);
		%\node[anchor=west] at (\T + 0.5, 0) {$t$};
		%\node[anchor=north east] at (0,0) {$0$};
		\node[anchor=west] at (\T + 0.5, 0) {$t$};
		\foreach \i in {1,...,\T} {
			%\node[anchor=north] at (\i, -0.08) {$\i$};
			\node[anchor=north] at ({\i-0.5}, -0.08) {$\i$};
			\draw ({max(0,\i)+min(0,\i-1)}, 0) +(0, -0.08) -- +(0, 0.08);
			    ++( 0, 2) +(0, -0.08) -- +(0, 0.08);
		}
		
		% y axis
		\draw[<-] (max) ++(0,0.5) -- (0, -0.5);
	\end{tikzpicture}

	\caption[Discretization of a unit's temperature function.]{Discretization of a unit's temperature function. Following the operational schedule, the unit exhibits the temperature function~$\tempFunc(i)$ which is discretized to $\tempDisc(i,)$, with resulting heating~$\heating(i,)$ according to (\ref{constraint:TemperatureDevelopmentFirst}).}
	\label{figure:Temperature}
\end{figure}

==> pics/intgapTime_rel.tex <==
\begin{tikzpicture}
	\begin{axis}[
		myboxplot,
%
		ylabel={Computation time (relative to Temp)},
		ymin=0.4,
		ymax=2.2,
		ytick={0.5,1,1.5,2},
		yticklabels={$50\%$, $100\%$, $150\%$, $200\%$},
		minor ytick={0.5,1.5,2.5,3.5}
	]

	\draw[black!40] (axis cs:0,1) -- (axis cs:6,1);


\addplot[mark=+,boxplot prepared={
    lower whisker=0.75,
    lower quartile=0.8076923076923077,
    median=0.8452380952380952,
    upper quartile=0.9523809523809523,
    upper whisker=1.1
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=center,medianColor] at ($(axis cs:1,0.8452380952380952)!0.5!(axis cs:1,0.9523809523809523)$) {\footnotesize$85\%$};
% printBoxplot([0.96 0.8260869565217391 0.8571428571428571 0.8620689655172413               0.76               0.75 0.8076923076923077 0.8636363636363636 0.8148148148148148 0.9523809523809523                  1                1.1 0.8333333333333334 0.7857142857142857])
\addplot[mark=+,boxplot prepared={
    lower whisker=0.7037037037037037,
    lower quartile=0.8076923076923077,
    median=0.9226190476190477,
    upper quartile=1,
    upper whisker=1.25
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=center,medianColor] at ($(axis cs:2,0.9226190476190477)!0.5!(axis cs:2,0.8076923076923077)$) {\footnotesize$92\%$};
% printBoxplot([1                  1 0.9523809523809523 0.8620689655172413                0.8 0.7916666666666666 0.8076923076923077 0.8636363636363636 0.7037037037037037  1.142857142857143                  1               1.25 0.9166666666666666 0.9285714285714286])
\addplot[mark=+,boxplot prepared={
    lower whisker=1.25,
    lower quartile=1.37037037037037,
    median=1.525862068965517,
    upper quartile=1.681818181818182,
    upper whisker=2.12
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:3,1.525862068965517) {\footnotesize$153\%$};
% printBoxplot([2.12 1.652173913043478 1.428571428571429 1.551724137931034              1.64 1.291666666666667               1.5 1.409090909090909  1.37037037037037 1.761904761904762 1.681818181818182               1.7              1.25 1.321428571428571])
\addplot[mark=+,boxplot prepared={
    lower whisker=1,
    lower quartile=1,
    median=1,
    upper quartile=1,
    upper whisker=1
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:4,1) {\footnotesize$100\%$};
% printBoxplot([1 1 1 1 1 1 1 1 1 1 1 1 1 1])


	\end{axis}
\end{tikzpicture}

==> pics/intgap_ieee118_rel.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		myboxplot,
%
		scaled y ticks = false,
%
		ylabel={Integrality Gap (relative to Temp)},
		ymin=0.95,
		ymax=3,
		ytick={0.7,1,1.4,2,2.8},
		yticklabels={$70\%$,$100\%$,$140\%$,$200\%$,$280\%$}
	]

	\draw[black!40] (axis cs:0,1) -- (axis cs:6,1);

\addplot[mark=+,boxplot prepared={
    lower whisker=2.327925731443056,
    lower quartile=2.369561311316572,
    median=2.434288746063224,
    upper quartile=2.48512930751461,
    upper whisker=2.613638279306984
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:1,2.613638279306984) {\footnotesize$243\%$};
% printBoxplot([2.327925731443056 2.369561311316572 2.413924823370401 2.466431276979954  2.48512930751461 2.443648610942137 2.493005009210141  2.43076785022847 2.368402350825332 2.433869052537321 2.362908370692339 2.434708439589128 2.613638279306984 2.565452892856054])
\addplot[mark=+,boxplot prepared={
    lower whisker=2.236355180839924,
    lower quartile=2.276730178371811,
    median=2.333121018338668,
    upper quartile=2.38129694019472,
    upper whisker=2.502606813166213
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:2,2.502606813166213) {\footnotesize$233\%$};
% printBoxplot([2.236355180839924 2.276730178371811 2.310380966118722 2.360953299288934  2.38129694019472 2.343907502507977  2.38296501184057 2.325413481184422 2.268460672413853 2.331227088592927 2.262760247714257 2.335014948084408 2.502606813166213 2.448019801665327])
\addplot[mark=+,boxplot prepared={
    lower whisker=1.080846758648522,
    lower quartile=1.111363224080058,
    median=1.132320273999312,
    upper quartile=1.140979633078147,
    upper whisker=1.150784534736868
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:3,1.150784534736868) {\footnotesize$113\%$};
% printBoxplot([1.102146297703335 1.130411384722746 1.130972434464579 1.140979633078147  1.14206918884717 1.111363224080058  1.14017843358215 1.134307556982975  1.11881521768799 1.133668113534044 1.080846758648522 1.101582637278001 1.146293800471516 1.150784534736868])
\addplot[mark=+,boxplot prepared={
    lower whisker=1,
    lower quartile=1,
    median=1,
    upper quartile=1,
    upper whisker=1
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:4,1) {\footnotesize$100\%$};
% printBoxplot([1 1 1 1 1 1 1 1 1 1 1 1 1 1])
    \end{semilogyaxis}
\end{tikzpicture}


==> pics/intgap_rel.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		myboxplot,
%
		scaled y ticks = false,
%
		ylabel={Integrality Gap (relative to Temp)},
		ymin=0.3,
		ymax=6,
		ytick={0.5,1,2,4},
		yticklabels={$50\%$,$100\%$,$200\%$,$400\%$}
	]

	\draw[black!40] (axis cs:0,1) -- (axis cs:6,1);

\addplot[mark=+,boxplot prepared={
    lower whisker=1.307868371475805,
    lower quartile=1.718466764848932,
    median=2.704145556587299,
    upper quartile=4.008535919443189,
    upper whisker=5.252550921109848
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:1,2.704145556587299) {\footnotesize$270\%$};
% printBoxplot([1.313608359758285 2.005663885623598 4.906718725303688 1.690767625087371 1.718466764848932 4.276110748202392 2.726878285686959 2.681412827487639 3.466193797008839 4.008535919443189 5.252550921109848 3.830591210213919 2.501542979211559 1.307868371475805])
\addplot[mark=+,boxplot prepared={
    lower whisker=0.9423994540557632,
    lower quartile=1.525747045693449,
    median=2.412329724265502,
    upper quartile=3.581364381201154,
    upper whisker=4.506554439573497
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:2,2.412329724265502) {\footnotesize$241\%$};
% printBoxplot([0.9423994540557632  1.681914576635593  4.251538715567866  1.425616531025003  1.525747045693449  3.917703166837309  2.457642218048231  2.367017230482773  2.937957965254645  3.581364381201154  4.506554439573497  3.455373935179408  2.187816003360271  1.164884180623059])
\addplot[mark=+,boxplot prepared={
    lower whisker=0.4231026182180462,
    lower quartile=0.6993244189937931,
    median=1.088209932085982,
    upper quartile=1.677148504035497,
    upper whisker=2.034335022068329
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:3,1.088209932085982) {\footnotesize$109\%$};
% printBoxplot([0.4231026182180462 0.7336651719131625  1.677148504035497 0.8225499814419431 0.5068179397226357  1.900966983412628  1.277288198431575  1.031420497888917  1.144999366283047  1.543378980635627  2.034335022068329  1.839109000890271 0.6993244189937931 0.6005780059130617])
\addplot[mark=+,boxplot prepared={
    lower whisker=1,
    lower quartile=1,
    median=1,
    upper quartile=1,
    upper whisker=1
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:4,1) {\footnotesize$100\%$};
% printBoxplot([1 1 1 1 1 1 1 1 1 1 1 1 1 1])
    \end{semilogyaxis}
\end{tikzpicture}


==> pics/rootLP_IEEE118_rel.tex <==
\begin{tikzpicture}
	\begin{axis}[
		myboxplot,
%
		ylabel={Computation time (relative to Temp)},
		ymin=0.5,
		ymax=6.5,
		ytick={1,2,3,4,5,6},
		yticklabels={$100\%$, $200\%$, $300\%$, $400\%$, $500\%$, $600\%$},
		minor ytick={0.5,1.5,2.5,3.5}
	]

	\draw[black!40] (axis cs:0,1) -- (axis cs:6,1);


\addplot[mark=+,boxplot prepared={
    lower whisker=2.571428571428572,
    lower quartile=3.342857142857143,
    median=3.608823529411765,
    upper quartile=3.8125,
    upper whisker=4.121212121212121
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:1,4.1212121212121215) {\footnotesize$361\%$};
% printBoxplot([3.6           3.90625           4.09375 2.571428571428572 3.342857142857143 3.676470588235294 2.760869565217391            3.8125                 3 3.575757575757576 3.638888888888889 4.121212121212121 3.432432432432432 3.617647058823529])
\addplot[mark=+,boxplot prepared={
    lower whisker=2.551020408163265,
    lower quartile=3.45945945945946,
    median=3.785714285714286,
    upper quartile=4.15625,
    upper whisker=4.757575757575758
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=center,medianColor] at ($(axis cs:2,3.785714285714286)!0.5!(axis cs:2,4.15625)$) {\footnotesize$379\%$};
% printBoxplot([3.885714285714286           4.15625           4.40625 2.551020408163265 3.685714285714285 4.058823529411764 2.934782608695652            4.4375 3.512820512820513 4.757575757575758 3.944444444444445 3.424242424242424  3.45945945945946 3.647058823529412])
\addplot[mark=+,boxplot prepared={
    lower whisker=2.41304347826087,
    lower quartile=3.823529411764706,
    median=4.449519230769231,
    upper quartile=5,
    upper whisker=6.060606060606061
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:3,4.449519230769231) {\footnotesize$445\%$};
% printBoxplot([3.942857142857143            4.4375             4.375 2.755102040816327 4.885714285714286 3.823529411764706  2.41304347826087             5.875 4.461538461538462 5.090909090909091                 5 6.060606060606061 4.675675675675675 3.764705882352941])
\addplot[mark=+,boxplot prepared={
    lower whisker=1,
    lower quartile=1,
    median=1,
    upper quartile=1,
    upper whisker=1
}] table[row sep=\\,y index=0] {data\\};
\node[anchor=south,medianColor] at (axis cs:4,1) {\footnotesize$100\%$};
% printBoxplot([1 1 1 1 1 1 1 1 1 1 1 1 1 1])

	\end{axis}
\end{tikzpicture}

==> pics/scalingcompareDE.tikz.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.97\textwidth,
		height=6.35cm,
%		
		xmin=0,
		xmax=372,
		%xlabel={Modeled periods~$T$},
		xtick={0,48,96,144,192,240,288,336},
		ymin=0,
		ymax=15,
		restrict y to domain=0:14,
		ytick={0,2,4,6,8,10,12,14},
		minor y tick num=1,
		ylabel={Number of instances solved},
%
		legend columns=3,
		transpose legend,
		legend style={at={(0.5,1.03)},anchor=south,draw=none,fill=white,legend cell align=left,/tikz/every even column/.append style={column sep=2ex}},
%
	]
	
		\def\file{pics/nrsolved_DE.csv}
	
	\addplot[mark=*,		color=1Bin]	 table[x=nrSteps, y=1Bin0, col sep=comma]  {\file};
		\addplot[mark=triangle*,color=1Bin]	 table[x=nrSteps, y=1Bin5, col sep=comma]  {\file};
		\addplot[mark=+,		color=1Bin]  table[x=nrSteps, y=1Bin20, col sep=comma]  {\file};
				
		\addplot[mark=*,		color=1BinS] table[x=nrSteps, y=1Bins0, col sep=comma]  {\file};
		\addplot[mark=triangle*,color=1BinS] table[x=nrSteps, y=1Bins5, col sep=comma]  {\file};
		\addplot[mark=+,		color=1BinS] table[x=nrSteps, y=1Bins20, col sep=comma]  {\file};
		
		\addplot[mark=*,		color=3Bin]  table[x=nrSteps, y=3Bin0, col sep=comma]  {\file};
		\addplot[mark=triangle*,color=3Bin]  table[x=nrSteps, y=3Bin5, col sep=comma] {\file};
		\addplot[mark=+,		color=3Bin]  table[x=nrSteps, y=3Bin20, col sep=comma] {\file};
	
		\addplot[mark=*,		color=Tbase]  table[x=nrSteps, y=Temp, col sep=comma]  {\file};
		%\addplot[mark=diamond*,	color=Temp] table[x=nrSteps, y=T-Cuts, col sep=comma]  {\file};
				\addlegendimage{empty legend}		
		
				\addlegendentry{1-Bin~$0\%$};	
				\addlegendentry{1-Bin~$5\%$};
				\addlegendentry{1-Bin~$20\%$};
		
				\addlegendentry{1-Bin*~$0\%$};
				\addlegendentry{1-Bin*~$5\%$};
				\addlegendentry{1-Bin*~$20\%$};
		
				\addlegendentry{3-Bin~$0\%$};
				\addlegendentry{3-Bin~$5\%$};
				\addlegendentry{3-Bin~$20\%$};
		
				\addlegendentry{Temp};
				\addlegendentry{};
		

	\end{axis}
\end{tikzpicture}

==> pics/scalingcompareIEEE.tikz.tex <==
\begin{tikzpicture}
	\begin{axis}[
width=0.97\textwidth,
		height=6.35cm,
%		
		xmin=0,
		xmax=156,
		%xlabel={Modeled periods~$T$},
		xtick={0,24,48,72,96,120,144},
		ymin=0,
		ymax=15,
		restrict y to domain=0:14,
		ytick={0,2,4,6,8,10,12,14},
		minor y tick num=1,
		ylabel={Number of instances solved},
%
	]
	
		\def\file{pics/nrsolved_IEEE118.csv}
	
	\addplot[mark=*,		color=1Bin]	 table[x=nrSteps, y=1Bin0, col sep=comma]  {\file};
		\addplot[mark=triangle*,color=1Bin]	 table[x=nrSteps, y=1Bin5, col sep=comma]  {\file};
		\addplot[mark=+,		color=1Bin]  table[x=nrSteps, y=1Bin20, col sep=comma]  {\file};
				
		\addplot[mark=*,		color=1BinS] table[x=nrSteps, y=1Bins0, col sep=comma]  {\file};
		\addplot[mark=triangle*,color=1BinS] table[x=nrSteps, y=1Bins5, col sep=comma]  {\file};
		\addplot[mark=+,		color=1BinS] table[x=nrSteps, y=1Bins20, col sep=comma]  {\file};
		
		\addplot[mark=*,		color=3Bin]  table[x=nrSteps, y=3Bin0, col sep=comma]  {\file};
		\addplot[mark=triangle*,color=3Bin]  table[x=nrSteps, y=3Bin5, col sep=comma] {\file};
		\addplot[mark=+,		color=3Bin]  table[x=nrSteps, y=3Bin20, col sep=comma] {\file};
	
		\addplot[mark=*,		color=Tbase]  table[x=nrSteps, y=Temp, col sep=comma]  {\file};
		%\addplot[mark=diamond*,	color=Temp] table[x=nrSteps, y=T-Cuts, col sep=comma]  {\file};
		

	\end{axis}
\end{tikzpicture}
